Long-Range Order in a Strictly Short-Range Quasi-2D XY Model: When Critical Fluctuations Matter

The phase of spins in the quasi-two-dimensional (q2D) XY model has emerged as a topic of significant interest across multiple subfields of physics. Conventional wisdom, rooted in the Mermin-Wagner theorem and supported by existing paradigms, asserts that true long-range (LR) order is prohibited in q2D systems with continuous symmetries and short-range (SR) interactions. In this Letter, we propose a strictly SR q2D XY model defined on a plane perpendicularly intersected by a group of parallel planes, where each plane consists of XY spins coupled via nearest-neighbor interactions. Through large-scale Monte Carlo simulations complemented by finite-size scaling analysis, we establish the complete phase diagram of the setup. A LR ordered phase emerges in the q2D model when the spins on the parallel planes develop a Berezinskii-Kosterlitz-Thouless critical phase. The LR ordered phase is anisotropic: true LR correlations develop exclusively along the direction of the intersection lines, while the perpendicular direction exhibits quasi-long-range order. Furthermore, the LR order exhibits Goldstone-mode physics. Our findings reveal a mechanism for stabilizing LR order in low-dimensional systems with continuous symmetries, thereby establishing a new platform for studying exotic superfluidity.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline      
			Quantity  &$n$  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $K_n$         & $a$     &$l_0$      \\
			\hline									
			${\rm d}(\xi_y/L)/{\rm d}K$ & 1 & 32  & 0.97/2 & 0.75(1)   & -0.7(3)   & 1       \\
			&   & 64  & 0.97/1 & 0.75(3)   & -0.7(6)   & 1       \\
			${\rm d}G_y/{\rm d}K$  & 1 & 16  & 3.05/3 & 0.750(10) & -0.8(1)   & 1       \\
			&   & 32  & 1.53/2 & 0.76(1)   & -1.1(3)   & 1       \\
			&   & 64  & 0.97/1 & 0.75(3)   & -0.7(6)   & 1       \\
			${\rm d}(\xi_y/L)/{\rm d}K$ & 2 & 16  & 0.14/2 & 1.07(2)   & -1.4(7)   & 1.9(9)  \\
			&   & 32  & 0.08/1 & 1.08(7)   & -2.1(35)  & 1.2(26) \\
			&   & 16  & 2.78/3 & 1.11996   & -3.3(4)   & 0.8(2)  \\
			&   & 32  & 0.26/2 & 1.11996   & -4.5(11)  & 0.4(2)  \\
			&   & 64  & 0.17/1 & 1.11996   & -5.1(25)  & 0.3(4)  \\
			&   & 16  & 2.80/4 & 1.11996   & -3.28(7)  & 0.8     \\
			&   & 32  & 2.44/3 & 1.11996   & -3.24(10) & 0.8     \\
			&   & 64  & 1.06/2 & 1.11996   & -3.4(1)   & 0.8     \\
			&   & 128 & 0.55/1 & 1.11996   & -3.5(2)   & 0.8     \\
			${\rm d}G_x/{\rm d}K$  & 1 & 16  & 1.15/3 & 0.751(10) & -0.7(1)   & 1       \\
			&   & 32  & 0.41/2 & 0.76(1)   & -0.9(3)   & 1       \\
			&   & 64  & 0.41/1 & 0.76(3)   & -0.8(6)   & 1       \\
			${\rm d}(\xi_x/L)/{\rm d}K$ & 1 & 32  & 0.97/2 & 0.75(1)   & -0.7(3)   & 1       \\
			&   & 64  & 0.97/1 & 0.75(3)   & -0.7(6)   & 1       \\					
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			$f_0$  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $K_2$         & $a$     & $l_0$     \\
			\hline			
			0.3   & 16  & 0.05/2 & 1.13(6) & -2.9(58)    & 0.2(7)    \\
			& 32  & 0.05/1 & 1.1(2)  & -3.5(187)   & 0.1(15)   \\
			& 16  & 0.11/3 & 1.11996 & -1.8(6)     & 0.4(3)    \\
			& 32  & 0.07/2 & 1.11996 & -1.7(9)     & 0.5(6)    \\
			& 64  & 0.02/1 & 1.11996 & -1.4(13)    & 0.9(19)   \\
			& 16  & 0.11/4 & 1.11996 & -1.85(9)    & 0.4       \\
			& 32  & 0.11/3 & 1.11996 & -1.9(1)     & 0.4       \\
			& 64  & 0.11/2 & 1.11996 & -1.8(2)     & 0.4       \\
			& 128 & 0.00/1 & 1.11996 & -1.8(3)     & 0.4       \\
			0.4   & 16  & 0.00/2 & 1.12(8) & -4.6(84)  & 0.1(4)  \\
			& 32  & 0.00/1 & 1.1(2)  & -4.4(193) & 0.1(11) \\
			& 16  & 0.00/3 & 1.11996 & -4.4(11)  & 0.13(9) \\
			& 32  & 0.00/2 & 1.11996 & -4.3(18)  & 0.1(2)  \\
			& 64  & 0.00/1 & 1.11996 & -4.2(33)  & 0.1(4)  \\
			& 16  & 0.00/4 & 1.11996 & -4.3(2)   & 0.13    \\
			& 32  & 0.00/3 & 1.11996 & -4.3(2)   & 0.13    \\
			& 64  & 0.00/2 & 1.11996 & -4.3(3)   & 0.13    \\
			& 128 & 0.00/1 & 1.11996 & -4.3(4)   & 0.13	   \\
			0.5   & 16  & 0.05/2 & 1.2(2)  & -17.0(357)  & 0.01(5)   \\
			& 32  & 0.03/1 & 1.2(5)  & -35.0(2078) & 0.00(1)   \\
			& 16  & 0.47/3 & 1.11996 & -5.4(11)    & 0.12(7)   \\
			& 32  & 0.24/2 & 1.11996 & -4.7(16)    & 0.2(2)    \\
			& 64  & 0.12/1 & 1.11996 & -4.0(23)    & 0.3(5)    \\
			& 16  & 0.47/4 & 1.11996 & -5.4(2)     & 0.12      \\
			& 32  & 0.40/3 & 1.11996 & -5.4(2)     & 0.12      \\
			& 64  & 0.37/2 & 1.11996 & -5.4(3)     & 0.12      \\
			& 128 & 0.27/1 & 1.11996 & -5.3(4)     & 0.12      \\
			0.7   & 16  & 0.03/2 & 1.2(2)  & -40.3(929)  & 0.001(6)  \\
			& 32  & 0.01/1 & 1.3(8)  & -82.3(5150) & 0.0000(9) \\
			& 16  & 0.65/3 & 1.11996 & -9.4(17)    & 0.05(3)   \\
			& 32  & 0.30/2 & 1.11996 & -8.3(23)    & 0.08(7)   \\
			& 64  & 0.09/1 & 1.11996 & -6.9(32)    & 0.1(2)    \\
			& 16  & 0.66/4 & 1.11996 & -9.3(2)     & 0.05      \\
			& 32  & 0.52/3 & 1.11996 & -9.4(3)     & 0.05      \\
			& 64  & 0.49/2 & 1.11996 & -9.4(3)     & 0.05      \\
			& 128 & 0.28/1 & 1.11996 & -9.2(5)     & 0.05      \\
			1     & 16  & 1.51/3 & 1.11996 & -33.1(61)   & 0.001(1)  \\
			& 32  & 1.36/2 & 1.11996 & -30.5(84)   & 0.002(2)  \\
			& 64  & 0.36/1 & 1.11996 & -21.4(86)   & 0.01(2)   \\
			& 16  & 2.04/4 & 1.11996 & -29.1(5)    & 0.002     \\
			& 32  & 1.38/3 & 1.11996 & -29.3(6)    & 0.002     \\
			& 64  & 0.93/2 & 1.11996 & -29.6(7)    & 0.002     \\
			& 128 & 0.75/1 & 1.11996 & -29.4(9)    & 0.002  \\		
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
			\hline
			\hline 
			$W$   &Quantity     & $L_{\rm min}$ & $\chi^2/{\rm DOF}$  & $\eta$  & $a_0$   & $a_1$  & $K_1$   & $a_2$          & $a_3$         & $d_1$        & $d_2$        & $n_0$      & $n_1$        \\
			\hline
			0.4 & $G_x$ & 32  & 34.25/10  & 0.42(2)  & 0.102(9) & -1.27(9)  & 0.9436(6)  & -1.0(3)   & -0.5(2)  & 6.4(6)   & -88.4(96)    & 7.7(7)    & 9.5(23)  \\
			&    & 64  & 4.30/6    & 0.30(3)  & 0.16(4)  & -0.4(1)   & 0.950(2)   & -0.3(2)   & -0.1(4)  & -1.3(25) & 84.8(803)    & -0.6(9)   & 3.9(27)  \\
			&    & 128 & 0.48/2    & -0.2(18) & -0.0(2)  & -0.1(10)  & 0.94(3)    & -0.1(13)  & -0.0(4)  & 2.5(327) & -78.1(14114) & -0.2(84)  & 1.2(157) \\
			&    & 64  & 4.63/8    & 0.29(3)  & 0.142(9) & -0.38(9)  & 0.950(1)   & -0.26(5)  & -       & -       & 44.0(51)     & -0.7(7)   & 3.1(11)  \\
			&    & 64  & 6.13/7    & 1/4     & 0.12(2)  & -0.28(3)  & 0.951(2)   & -0.2(2)   & 0.0(3)   & 0.7(14)  & 19.1(417)    & -1.3(4)   & 2.9(20)  \\
			&    & 64  & 6.42/9    & 1/4     & 0.131(2) & -0.272(9) & 0.9515(2)  & -0.23(5)  & -       & -       & 39.5(20)     & -1.4(2)   & 3.0(10)  \\
			&    & 128 & 3.81/5    & 1/4     & 0.14(1)  & -0.25(3)  & 0.952(1)   & -0.2(1)   & -       & -       & 17.1(452)    & -1.9(6)   & 2.7(26)  \\
			& $G_y$ & 64  & 11.84/6   & 0.249(3) & 0.61(1)  & -0.48(2)  & 0.9508(3)  & -0.36(2)  & -0.19(8) & -1.6(6)  & 83.0(183)    & 0.3(1)    & 1.5(3)   \\
			&    & 64  & 12.00/7   & 1/4     & 0.612(6) & -0.486(8) & 0.9507(3)  & -0.37(2)  & -0.20(7) & -1.7(4)  & 88.1(135)    & 0.37(10)  & 1.5(3)   \\
			&    & 128 & 5.61/3    & 1/4     & 0.63(4)  & -0.46(8)  & 0.951(2)   & -0.42(8)  & -0.24(9) & -3.8(49) & 213.0(2847)  & -0.2(12)  & 3.3(13)  \\
			0.8 & $G_x$ & 8   & 134.89/18 & 0.28(1)  & 0.73(2)  & -0.27(2)  & 0.762(4)   & -0.12(6)  & -0.03(4) & 0.55(5)  & -0.1(1)      & 0.22(4)   & 0.6(6)   \\
			&    & 16  & 18.66/14  & 0.31(4)  & 0.81(8)  & -0.29(5)  & 0.76(1)    & -0.00(7)  & -0.00(3) & -0.3(5)  & 5.7(25)      & -0.08(10) & -0.9(6)  \\
			&    & 32  & 9.69/10   & 0.4(1)   & 0.9(2)   & -0.6(5)   & 0.74(3)    & -0.2(2)   & -0.1(1)  & -0.3(10) & 14.3(212)    & 2.2(20)   & 0.4(20)  \\
			&    & 64  & 8.36/6    & 0.26(3)  & 0.7(1)   & -0.0(2)   & 0.768(4)   & 0.7(7)    & 0.6(6)   & 0.4(46)  & -14.5(1333)  & -3.0(26)  & -8.9(70) \\
			&    & 8   & 102.99/20 & 0.597(9) & 1.25(1)  & -1.34(6)  & 0.681(3)   & 0.114(9)  & -       & -       & -0.28(9)     & 0.74(4)   & -4.5(4)  \\
			&    & 16  & 20.13/16  & 0.285(4) & 0.762(6) & -0.25(1)  & 0.763(2)   & -0.021(6) & -       & -       & 3.9(1)       & -0.13(5)  & -0.6(2)  \\
			&    & 32  & 14.34/12  & 0.32(2)  & 0.82(4)  & -0.32(6)  & 0.752(7)   & -0.013(9) & -       & -       & 1.1(19)      & 0.1(2)    & -0.9(2)  \\
			&    & 64  & 9.26/8    & 0.26(3)  & 0.72(4)  & -0.14(3)  & 0.77(1)    & 0.1(1)    & -       & -       & 5.3(204)     & -1.3(8)   & -2.9(19) \\
			&    & 128 & 4.90/4    & 0.21(5)  & 0.65(6)  & 0.1(2)    & 0.80(4)    & -0.2(3)   & -       & -       & 270.3(5265)  & -6.0(56)  & 4.5(63)  \\
			&    & 16  & 31.71/15  & 1/4     & 0.697(2) & -0.190(3) & 0.7745(4)  & 0.01(4)   & 0.7(2)   & 0.34(4)  & 2.1(3)       & -0.26(2)  & -0.8(5)  \\
			&    & 32  & 18.25/11  & 1/4     & 0.685(6) & -0.181(6) & 0.7727(10) & 0.1(1)    & 0.6(3)   & 0.8(2)   & -5.8(36)     & -0.39(8)  & -1.9(11) \\
			& $G_y$ & 16  & 19.82/14  & 0.35(3)  & 1.04(9)  & -0.36(6)  & 0.74(1)    & 0.04(3)   & 0.010(7) & -1.2(6)  & 9.3(32)      & -0.35(9)  & -1.3(4)  \\
			&    & 32  & 13.22/10  & 0.258(7) & 0.81(2)  & -0.24(3)  & 0.769(2)   & -0.2(1)   & -0.1(2)  & 0.8(2)   & -6.9(32)     & -0.2(3)   & 1.1(12)  \\
			&    & 64  & 5.70/6    & 0.23(2)  & 0.69(6)  & -0.3(1)   & 0.769(2)   & -0.7(4)   & -0.7(4)  & 5.7(23)  & -148.4(678)  & 0.8(14)   & 7.0(41)  \\
			&    & 16  & 21.03/15  & 0.33(2)  & 0.99(4)  & -0.34(3)  & 0.747(5)   & 0.009(7)  & -       & -0.8(2)  & 7.4(13)      & -0.28(4)  & -1.0(2)  \\
			&    & 32  & 13.63/11  & 0.258(9) & 0.81(2)  & -0.23(2)  & 0.768(3)   & -0.08(3)  & -       & 0.8(2)   & -8.2(22)     & -0.32(10) & 0.3(4)   \\
			&    & 64  & 9.21/7    & 0.23(2)  & 0.68(7)  & -0.18(6)  & 0.770(6)   & -0.08(6)  & -       & 5.6(23)  & -145.3(668)  & -0.6(5)   & 0.5(13)  \\
			&    & 16  & 67.99/15  & 1/4     & 0.813(1) & -0.201(2) & 0.7739(2)  & -0.08(4)  & 0.4(1)   & 0.30(2)  & 1.5(2)       & -0.46(2)  & 0.4(4)   \\
			&    & 32  & 15.34/11  & 1/4     & 0.795(4) & -0.207(7) & 0.7714(5)  & -0.11(9)  & 0.0(2)   & 1.0(1)   & -9.4(21)     & -0.41(9)  & 0.7(9)   \\
			&    & 64  & 7.04/7    & 1/4     & 0.76(2)  & -0.4(1)   & 0.768(2)   & -0.8(4)   & -0.8(4)  & 3.2(14)  & -71.9(360)   & 1.7(15)   & 8.2(44)  \\
			&    & 16  & 75.54/16  & 1/4     & 0.812(1) & -0.199(2) & 0.7738(2)  & -0.17(2)  & -       & 0.30(2)  & 1.5(2)       & -0.47(2)  & 1.4(2)   \\
			&    & 32  & 15.34/12  & 1/4     & 0.795(3) & -0.207(6) & 0.7714(5)  & -0.11(2)  & -       & 1.0(1)   & -9.4(19)     & -0.41(7)  & 0.8(3)   \\
			&    & 64  & 9.68/8    & 1/4     & 0.73(4)  & -0.22(2)  & 0.764(4)   & -0.05(5)  & -       & 5.1(24)  & -137.4(755)  & -0.4(4)   & -0.2(9)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
			\hline
			\hline 					
			$W$ & Quantity & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a_0$        & $d_1$       & $d_2$       \\
			\hline
			0.4 & $G_x$ & 8   & 828.77/6 & 0.399(2)  & 0.274(2)   & -1.06(3) & 8.8(1)       \\
			&    & 16  & 245.45/5 & 0.297(5)  & 0.157(4)   & 0.78(5)  & -6.3(4)      \\
			&    & 32  & 22.27/4  & 0.09(2)   & 0.047(6)   & 1.99(3)  & -22.2(7)     \\
			&    & 48  & 12.26/3  & 0.16(3)   & 0.07(1)    & 1.7(2)   & -13.9(41)    \\
			&    & 64  & 2.24/2   & 0.30(4)   & 0.18(5)    & -2.1(21) & 113.6(662)   \\
			&    & 96  & 0.37/1   & 0.1(2)    & 0.06(6)    & 2.6(11)  & -72.7(425)   \\
			&    & 64  & 3.75/3   & 0.247(7)  & 0.125(5)   & -       & 45.2(25)     \\
			&    & 96  & 1.23/2   & 0.26(1)   & 0.138(10)  & -       & 24.8(143)    \\
			&    & 128 & 0.13/1   & 0.23(3)   & 0.11(2)    & -       & 80.7(452)    \\
			&    & 64  & 3.92/4   & 1/4      & 0.1271(2)  & -       & 44.3(11)     \\
			&    & 96  & 2.46/3   & 1/4      & 0.1275(4)  & -       & 38.7(47)     \\
			&    & 128 & 0.42/2   & 1/4      & 0.1267(7)  & -       & 54.3(119)    \\
			&    & 192 & 0.01/1   & 1/4      & 0.128(1)   & -       & 14.5(634)    \\
			& $G_y$ & 64  & 3.65/2   & 0.246(3)  & 0.60(1)    & -1.4(5)  & 76.6(146)    \\
			&    & 96  & 0.41/1   & 0.259(8)  & 0.66(3)    & -4.2(18) & 186.8(674)   \\
			&    & 64  & 4.98/3   & 1/4      & 0.6165(4)  & -1.97(8) & 93.2(33)     \\
			&    & 96  & 1.74/2   & 1/4      & 0.6175(7)  & -2.3(2)  & 113.9(119)   \\
			&    & 128 & 0.94/1   & 1/4      & 0.616(2)   & -1.8(6)  & 68.5(522)    \\
			0.8 & $G_x$ & 8   & 34.18/6  & 0.2491(7) & 0.682(2)   & 0.63(2)  & -0.18(8)     \\
			&    & 16  & 6.48/5   & 0.258(2)  & 0.714(7)   & 0.21(8)  & 2.9(6)       \\
			&    & 32  & 4.02/4   & 0.251(5)  & 0.69(2)    & 0.8(4)   & -5.1(50)     \\
			&    & 48  & 3.58/3   & 0.26(1)   & 0.71(4)    & 0.1(12)  & 9.3(229)     \\
			&    & 64  & 3.48/2   & 0.25(2)   & 0.7(1)     & 1.3(39)  & -24.5(1070)  \\
			&    & 8   & 35.91/7  & 1/4      & 0.68495(9) & 0.604(4) & -0.08(3)     \\
			&    & 16  & 25.80/6  & 1/4      & 0.6856(2)  & 0.57(1)  & 0.4(1)       \\
			&    & 32  & 4.05/5   & 1/4      & 0.6817(9)  & 0.89(7)  & -5.9(14)     \\
			&    & 48  & 4.02/4   & 1/4      & 0.682(2)   & 0.9(2)   & -4.9(64)     \\
			&    & 64  & 3.48/3   & 1/4      & 0.680(4)   & 1.3(7)   & -25.2(282)   \\
			&    & 96  & 3.02/2   & 1/4      & 0.683(6)   & 0.4(15)  & 36.7(954)    \\
			&    & 128 & 0.00/1   & 1/4      & 0.66(1)    & 9.0(52)  & -725.4(4490) \\
			& $G_y$ & 8   & 48.96/6  & 0.2485(4) & 0.796(2)   & 0.57(1)  & -0.68(6)     \\
			&    & 16  & 3.22/5   & 0.256(1)  & 0.826(5)   & 0.20(6)  & 2.0(4)       \\
			&    & 32  & 3.16/4   & 0.255(3)  & 0.82(1)    & 0.3(3)   & 1.1(36)      \\
			&    & 48  & 2.80/3   & 0.258(6)  & 0.84(3)    & -0.2(9)  & 10.7(165)    \\
			&    & 64  & 0.49/2   & 0.24(1)   & 0.74(7)    & 3.8(25)  & -100.8(675)  \\
			&    & 96  & 0.00/1   & 0.21(4)   & 0.6(2)     & 8.9(66)  & -290.9(2392) \\
			&    & 8   & 62.47/7  & 1/4      & 0.80217(6) & 0.526(3) & -0.49(2)     \\
			&    & 16  & 27.59/6  & 1/4      & 0.8029(1)  & 0.481(8) & 0.07(10)     \\
			&    & 32  & 5.74/5   & 1/4      & 0.8002(6)  & 0.71(5)  & -4.4(10)     \\
			&    & 48  & 4.50/4   & 1/4      & 0.799(1)   & 0.9(2)   & -9.3(45)     \\
			&    & 64  & 1.15/3   & 1/4      & 0.795(3)   & 1.7(5)   & -45.0(200)   \\
			&    & 96  & 0.93/2   & 1/4      & 0.796(4)   & 1.2(11)  & -14.4(682)   \\
			&    & 128 & 0.05/1   & 1/4      & 0.804(9)   & -1.9(36) & 266.7(3079) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline 					
			$K$  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a$        & $b$       & $\omega$       \\
			\hline
			0.4 & 8   & 1.82/5 & 0.1301(2)   & 0.936(1)  & 0.08(4)   & 1.5(3)  \\
			& 16  & 1.79/4 & 0.1302(4)   & 0.936(2)  & 0.1(4)    & 1.7(15) \\
			& 8   & 4.65/6 & 0.1297(1)   & 0.9338(5) & 0.038(2)  & 1       \\
			& 16  & 2.18/5 & 0.1299(2)   & 0.9348(8) & 0.029(6)  & 1       \\
			& 32  & 2.03/4 & 0.1300(3)   & 0.935(2)  & 0.02(2)   & 1       \\
			& 48  & 0.47/3 & 0.1307(6)   & 0.939(3)  & -0.03(5)  & 1       \\
			& 64  & 0.23/2 & 0.131(1)    & 0.941(6)  & -0.07(9)  & 1       \\
			& 96  & 0.08/1 & 0.132(2)    & 0.95(1)   & -0.2(3)   & 1       \\
			& 8   & 3.48/6 & 0.13035(8)  & 0.9370(3) & 0.18(1)   & 2       \\
			& 16  & 1.83/5 & 0.1302(1)   & 0.9365(5) & 0.25(5)   & 2       \\
			& 32  & 1.63/4 & 0.1302(2)   & 0.9362(9) & 0.4(3)    & 2       \\
			& 48  & 0.59/3 & 0.1304(3)   & 0.938(2)  & -0.5(9)   & 2       \\
			& 64  & 0.29/2 & 0.1307(6)   & 0.939(3)  & -1.7(24)  & 2       \\
			& 96  & 0.09/1 & 0.131(1)    & 0.942(7)  & -6.0(101) & 2       \\
			& 32  & 3.66/5 & 0.13042(9)  & 0.9373(3) & -        & -      \\
			& 48  & 0.91/4 & 0.1303(1)   & 0.9367(5) & -        & -      \\
			& 64  & 0.81/3 & 0.1303(2)   & 0.9368(6) & -        & -      \\
			& 96  & 0.45/2 & 0.1305(4)   & 0.938(2)  & -        & -      \\
			& 128 & 0.16/1 & 0.1308(6)   & 0.939(3)  & -        & -      \\
			0.6 & 8   & 1.55/5 & 0.1174(1)   & 0.9250(4) & 0.6(4)    & 2.4(3)  \\
			& 16  & 1.48/4 & 0.1174(2)   & 0.925(1)  & 0.2(8)    & 2.0(18) \\
			& 16  & 2.04/5 & 0.1171(1)   & 0.9235(6) & 0.022(5)  & 1       \\
			& 32  & 1.68/4 & 0.1173(3)   & 0.924(1)  & 0.01(1)   & 1       \\
			& 48  & 0.56/3 & 0.1177(5)   & 0.926(2)  & -0.02(4)  & 1       \\
			& 64  & 0.51/2 & 0.1178(8)   & 0.927(4)  & -0.03(7)  & 1       \\
			& 96  & 0.00/1 & 0.117(2)    & 0.921(10) & 0.1(2)    & 1       \\
			& 8   & 3.66/6 & 0.11729(6)  & 0.9244(2) & 0.253(9)  & 2       \\
			& 16  & 1.48/5 & 0.11739(9)  & 0.9248(4) & 0.19(4)   & 2       \\
			& 32  & 1.45/4 & 0.1174(2)   & 0.9247(7) & 0.2(2)    & 2       \\
			& 48  & 0.57/3 & 0.1176(3)   & 0.926(1)  & -0.4(7)   & 2       \\
			& 64  & 0.45/2 & 0.1177(5)   & 0.926(2)  & -1.0(18)  & 2       \\
			& 96  & 0.00/1 & 0.1171(10)  & 0.923(5)  & 3.9(74)   & 2       \\
			& 32  & 2.72/5 & 0.11753(7)  & 0.9254(3) & -        & -      \\
			& 48  & 0.90/4 & 0.1174(1)   & 0.9250(4) & -        & -      \\
			& 64  & 0.75/3 & 0.1175(1)   & 0.9251(5) & -        & -      \\
			& 96  & 0.28/2 & 0.1176(3)   & 0.926(1)  & -        & -      \\
			& 128 & 0.02/1 & 0.1174(5)   & 0.925(2)  & -        & -      \\
			0.8 & 16  & 7.31/4 & 0.0850(1)   & 0.8808(5) & 1.4(7)    & 2.2(2)  \\
			& 32  & 4.38/4 & 0.0845(2)   & 0.8784(7) & 0.054(7)  & 1       \\
			& 48  & 3.94/3 & 0.0843(3)   & 0.878(1)  & 0.07(2)   & 1       \\
			& 64  & 0.73/2 & 0.0835(5)   & 0.874(3)  & 0.13(4)   & 1       \\
			& 96  & 0.01/1 & 0.083(1)    & 0.869(6)  & 0.2(1)    & 1       \\
			& 16  & 8.20/5 & 0.08484(4)  & 0.8803(2) & 0.88(2)   & 2       \\
			& 32  & 6.86/4 & 0.08494(10) & 0.8807(4) & 0.8(1)    & 2       \\
			& 48  & 5.86/3 & 0.0848(2)   & 0.8801(7) & 1.2(4)    & 2       \\
			& 64  & 1.22/2 & 0.0842(3)   & 0.877(1)  & 3.4(11)   & 2       \\
			& 96  & 0.00/1 & 0.0836(6)   & 0.875(3)  & 8.0(43)   & 2       \\
			& 96  & 3.39/2 & 0.0847(2)   & 0.8798(8) & -        & -      \\
			& 128 & 0.07/1 & 0.0843(3)   & 0.878(1)  & -        & -\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline 					
			$K$  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a$        & $b$       & $\omega$       \\
			\hline
			0.4 & 8   & 2.50/5  & 0.1300(2)  & 0.939(1)   & 0.07(4)   & 1.4(3)  \\
			& 16  & 2.42/4  & 0.1301(3)  & 0.939(2)   & 0.2(6)    & 1.8(14) \\
			& 8   & 5.03/6  & 0.1296(1)  & 0.9365(5)  & 0.039(2)  & 1       \\
			& 16  & 2.92/5  & 0.1298(2)  & 0.9374(8)  & 0.031(6)  & 1       \\
			& 32  & 2.57/4  & 0.1299(3)  & 0.938(2)   & 0.02(2)   & 1       \\
			& 48  & 1.82/3  & 0.1304(6)  & 0.941(3)   & -0.02(5)  & 1       \\
			& 64  & 1.82/2  & 0.130(1)   & 0.940(5)   & -0.01(9)  & 1       \\
			& 96  & 1.79/1  & 0.130(2)   & 0.94(1)    & 0.0(3)    & 1       \\
			& 8   & 4.84/6  & 0.13025(7) & 0.9398(3)  & 0.19(1)   & 2       \\
			& 16  & 2.44/5  & 0.1301(1)  & 0.9392(5)  & 0.27(5)   & 2       \\
			& 32  & 2.37/4  & 0.1301(2)  & 0.9390(9)  & 0.3(2)    & 2       \\
			& 48  & 1.82/3  & 0.1303(3)  & 0.940(2)   & -0.3(9)   & 2       \\
			& 64  & 1.82/2  & 0.1303(6)  & 0.940(3)   & -0.3(23)  & 2       \\
			& 96  & 1.78/1  & 0.130(1)   & 0.939(6)   & 1.6(96)   & 2       \\
			& 32  & 4.18/5  & 0.13031(8) & 0.9401(3)  & -        & -      \\
			& 48  & 1.93/4  & 0.1302(1)  & 0.9395(5)  & -        & -      \\
			& 64  & 1.83/3  & 0.1302(2)  & 0.9396(6)  & -        & -      \\
			& 96  & 1.80/2  & 0.1302(4)  & 0.940(2)   & -        & -      \\
			& 128 & 1.67/1  & 0.1301(6)  & 0.939(3)   & -        & -      \\
			0.6 & 8   & 4.93/5  & 0.1171(1)  & 0.9378(6)  & 0.12(7)   & 1.8(3)  \\
			& 8   & 12.91/6 & 0.11654(8) & 0.9351(3)  & 0.035(2)  & 1       \\
			& 16  & 3.38/5  & 0.1169(1)  & 0.9366(6)  & 0.022(5)  & 1       \\
			& 32  & 2.99/4  & 0.1167(2)  & 0.936(1)   & 0.03(1)   & 1       \\
			& 48  & 0.81/3  & 0.1162(4)  & 0.933(2)   & 0.07(3)   & 1       \\
			& 64  & 0.15/2  & 0.1157(7)  & 0.931(4)   & 0.12(6)   & 1       \\
			& 96  & 0.00/1  & 0.116(2)   & 0.934(9)   & 0.0(2)    & 1       \\
			& 8   & 5.26/6  & 0.11715(5) & 0.9381(2)  & 0.171(8)  & 2       \\
			& 16  & 5.19/5  & 0.11713(8) & 0.9380(3)  & 0.18(4)   & 2       \\
			& 32  & 3.89/4  & 0.1170(1)  & 0.9374(6)  & 0.4(2)    & 2       \\
			& 48  & 1.37/3  & 0.1167(3)  & 0.936(1)   & 1.4(7)    & 2       \\
			& 64  & 0.06/2  & 0.1162(4)  & 0.934(2)   & 3.1(16)   & 2       \\
			& 96  & 0.00/1  & 0.1164(9)  & 0.935(5)   & 1.5(69)   & 2       \\
			& 32  & 8.23/5  & 0.11727(6) & 0.9386(2)  & -        & -      \\
			& 48  & 5.84/4  & 0.11716(9) & 0.9382(4)  & -        & -      \\
			& 64  & 3.67/3  & 0.1171(1)  & 0.9377(5)  & -        & -      \\
			& 96  & 0.05/2  & 0.1166(3)  & 0.936(1)   & -        & -      \\
			& 128 & 0.00/1  & 0.1165(4)  & 0.935(2)   & -        & -      \\
			0.8 & 32  & 8.45/4  & 0.0851(1)  & 0.9187(5)  & -0.020(5) & 1       \\
			& 48  & 6.78/3  & 0.0848(2)  & 0.9175(8)  & 0.00(1)   & 1       \\
			& 64  & 5.36/2  & 0.0852(4)  & 0.919(2)   & -0.03(3)  & 1       \\
			& 96  & 4.00/1  & 0.0844(8)  & 0.915(4)   & 0.07(9)   & 1       \\
			& 32  & 7.97/4  & 0.08492(7) & 0.9179(3)  & -0.29(7)  & 2       \\
			& 48  & 6.75/3  & 0.0848(1)  & 0.9174(5)  & 0.0(3)    & 2       \\
			& 64  & 5.22/2  & 0.0850(2)  & 0.919(1)   & -0.9(8)   & 2       \\
			& 96  & 3.85/1  & 0.0846(4)  & 0.916(2)   & 2.8(32)   & 2       \\
			& 48  & 6.78/4  & 0.08483(4) & 0.9175(2)  & -        & -      \\
			& 64  & 6.39/3  & 0.08481(5) & 0.9174(2)  & -        & -      \\
			& 96  & 4.60/2  & 0.0850(1)  & 0.9181(6)  & -        & -      \\
			& 128 & 3.29/1  & 0.0848(2)  & 0.9172(10) & -        & -\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline 					
			Quantity  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a$        & $b$       & $\omega$       \\
			\hline
			$G_x$ & 16  & 6.54/4  & 0.0652(1)  & 0.9181(5)  & 0.8(6)   & 2.1(3)  \\
			& 32  & 7.84/4  & 0.0648(1)  & 0.9164(7)  & 0.038(7) & 1       \\
			& 48  & 6.10/3  & 0.0651(3)  & 0.918(1)   & 0.02(2)  & 1       \\
			& 64  & 5.92/2  & 0.0650(4)  & 0.917(2)   & 0.03(3)  & 1       \\
			& 96  & 0.09/1  & 0.0669(9)  & 0.928(5)   & -0.2(1)  & 1       \\
			& 16  & 6.68/5  & 0.06511(5) & 0.9179(2)  & 0.60(2)  & 2       \\
			& 32  & 6.60/4  & 0.06513(8) & 0.9180(4)  & 0.6(1)   & 2       \\
			& 48  & 6.08/3  & 0.0652(1)  & 0.9184(7)  & 0.3(4)   & 2       \\
			& 64  & 5.56/2  & 0.0651(2)  & 0.918(1)   & 0.9(9)   & 2       \\
			& 48  & 6.76/4  & 0.06533(5) & 0.9189(2)  & -       & -      \\
			& 64  & 6.56/3  & 0.06531(7) & 0.9188(3)  & -       & -      \\
			& 96  & 4.20/2  & 0.0651(1)  & 0.9179(6)  & -       & -      \\
			& 128 & 0.46/1  & 0.0655(2)  & 0.920(1)   & -       & -\\
			$G_y$ & 32  & 0.34/4  & 0.0653(1)  & 0.9426(5)  & -0.026(6) & 1        \\
			& 48  & 0.28/3  & 0.0653(2)  & 0.9424(10) & -0.02(1)  & 1        \\
			& 64  & 0.17/2  & 0.0654(3)  & 0.943(2)   & -0.03(3)  & 1        \\
			& 96  & 0.00/1  & 0.0656(7)  & 0.944(4)   & -0.06(9)  & 1        \\
			& 32  & 0.56/4  & 0.06514(6) & 0.9415(3)  & -0.37(8)  & 2        \\
			& 48  & 0.52/3  & 0.0652(1)  & 0.9416(5)  & -0.4(3)   & 2        \\
			& 64  & 0.25/2  & 0.0652(2)  & 0.9420(9)  & -0.8(7)   & 2        \\
			& 96  & 0.01/1  & 0.0654(4)  & 0.943(2)   & -2.1(29)  & 2        \\
			& 48  & 2.71/4  & 0.06501(4) & 0.9409(2)  & -        & -       \\
			& 64  & 1.42/3  & 0.06504(5) & 0.9411(2)  & -        & -       \\
			& 96  & 0.55/2  & 0.0651(1)  & 0.9415(5)  & -        & -       \\
			& 128 & 0.04/1  & 0.0652(2)  & 0.9420(8)  & -        & - \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c}
			\hline
			\hline      
			$L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $K_2$         & $a$     & $l_0$     \\
			\hline			
			16  & 0.28/2 & 1.2(1)  & -11.4(168) & 0.0(1)  \\
			32  & 0.28/1 & 1.2(2)  & -10.9(365) & 0.0(3)  \\
			16  & 0.45/3 & 1.11996 & -6.6(11)   & 0.12(6) \\
			32  & 0.32/2 & 1.11996 & -6.0(17)   & 0.2(1)  \\
			64  & 0.17/1 & 1.11996 & -5.1(25)   & 0.3(4)  \\
			16  & 1.96/4 & 1.11996 & -5.4(1)    & 0.2     \\
			32  & 0.44/3 & 1.11996 & -5.5(2)    & 0.2     \\
			64  & 0.20/2 & 1.11996 & -5.6(2)    & 0.2     \\
			128 & 0.09/1 & 1.11996 & -5.5(3)    & 0.2     \\		
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			$f_0$  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $K_2$         & $a$     & $l_0$     \\
			\hline			
			0.15 & 16  & 0.03/2 & 1.14(3) & -1.3(8)   & 1.7(11) \\
			& 32  & 0.03/1 & 1.14(6) & -1.3(27)  & 1.6(39) \\
			& 16  & 0.58/3 & 1.11996 & -0.8(1)   & 2.5(5)  \\
			& 32  & 0.18/2 & 1.11996 & -0.7(2)   & 3.3(15) \\
			& 64  & 0.00/1 & 1.11996 & -0.5(4)   & 5.2(52) \\
			& 16  & 0.58/4 & 1.11996 & -0.79(3)  & 2.5     \\
			& 32  & 0.52/3 & 1.11996 & -0.80(5)  & 2.5     \\
			& 64  & 0.36/2 & 1.11996 & -0.78(8)  & 2.5     \\
			& 128 & 0.03/1 & 1.11996 & -0.7(1)   & 2.5     \\
			0.2    & 32  & 0.00/1 & 1.13(7) & -1.9(33)  & 1.3(28) \\
			& 32  & 0.03/2 & 1.11996 & -1.5(4)   & 1.7(8)  \\
			& 64  & 0.01/1 & 1.11996 & -1.4(8)   & 1.9(20) \\
			& 32  & 0.03/3 & 1.11996 & -1.51(6)  & 1.7     \\
			& 64  & 0.03/2 & 1.11996 & -1.51(10) & 1.7     \\
			& 128 & 0.02/1 & 1.11996 & -1.5(1)   & 1.7     \\			
			0.25  & 32  & 0.14/2 & 1.11996 & -1.7(4)   & 2.0(7)  \\
			& 64  & 0.01/1 & 1.11996 & -2.0(9)   & 1.5(14) \\
			& 32  & 0.15/3 & 1.11996 & -1.72(6)  & 2.0     \\
			& 64  & 0.11/2 & 1.11996 & -1.71(9)  & 2.0     \\
			& 128 & 0.00/1 & 1.11996 & -1.7(1)   & 2.0    \\		
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $a$  & $b$  & $q$   \\
			\hline
			${\rm P_1}$ & 8  & 23.20/8 & 0.67534(3) & 0.2101(2) & 0.5278(5)  \\
			& 16 & 16.61/7 & 0.67526(5) & 0.2094(3) & 0.5262(8)  \\
			& 24 & 6.06/6  & 0.67511(6) & 0.2080(5) & 0.523(1)   \\
			& 32 & 5.91/5  & 0.67513(8) & 0.2082(8) & 0.523(2)   \\
			& 48 & 5.19/4  & 0.6750(1)  & 0.207(2)  & 0.521(4)   \\
			& 64 & 5.18/3  & 0.6750(2)  & 0.207(4)  & 0.521(6)   \\
			& 80 & 1.78/2  & 0.6756(4)  & 0.219(8)  & 0.54(1)    \\
			& 96 & 0.74/1  & 0.6752(6)  & 0.21(1)   & 0.52(2)    \\
			${\rm P_2}$   & 16 & 8.16/7  & 0.72612(4) & 0.1814(3) & 0.5204(8)  \\
			& 24 & 8.02/6  & 0.72613(6) & 0.1816(5) & 0.521(1)   \\
			& 32 & 7.76/5  & 0.72611(7) & 0.1813(7) & 0.520(2)   \\
			& 48 & 5.42/4  & 0.7263(1)  & 0.184(2)  & 0.525(4)   \\
			& 64 & 0.76/3  & 0.7260(2)  & 0.178(3)  & 0.515(6)   \\
			& 80 & 0.74/2  & 0.7259(3)  & 0.178(6)  & 0.51(1)    \\
			& 96 & 0.66/1  & 0.7258(5)  & 0.175(10) & 0.51(2)    \\
			${\rm P_3}$ & 16 & 40.85/7 & 0.77202(4) & 0.1682(3) & 0.535(1)   \\
			& 24 & 6.75/6  & 0.77174(6) & 0.1656(5) & 0.528(2)   \\
			& 32 & 1.13/5  & 0.77161(9) & 0.1641(8) & 0.524(2)   \\
			& 48 & 0.27/4  & 0.7715(2)  & 0.162(2)  & 0.519(5)   \\
			& 64 & 0.27/3  & 0.7715(2)  & 0.162(4)  & 0.519(8)   \\
			& 80 & 0.03/2  & 0.7716(4)  & 0.165(8)  & 0.53(2)    \\
			& 96 & 0.02/1  & 0.7717(6)  & 0.17(1)   & 0.53(3)    \\
			${\rm P_4}$   & 16 & 52.96/7 & 0.80153(4) & 0.1414(2) & 0.5289(10) \\
			& 24 & 30.38/6 & 0.80135(5) & 0.1397(4) & 0.523(2)   \\
			& 32 & 8.04/5  & 0.80113(7) & 0.1374(6) & 0.516(2)   \\
			& 48 & 7.73/4  & 0.8011(1)  & 0.137(2)  & 0.513(5)   \\
			& 64 & 2.59/3  & 0.8007(2)  & 0.131(3)  & 0.499(8)   \\
			& 80 & 2.56/2  & 0.8007(3)  & 0.131(5)  & 0.50(1)    \\
			& 96 & 0.98/1  & 0.8012(5)  & 0.140(10) & 0.52(2)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $a$  & $b$  & $q$   \\
			\hline
			${\rm P_1}$ & 24 & 48.15/6 & 0.67442(4) & 0.3570(3) & 0.5102(4) \\
			& 32 & 8.56/5  & 0.67462(5) & 0.3591(4) & 0.5127(6) \\
			& 48 & 6.26/4  & 0.67472(9) & 0.361(1)  & 0.514(1)  \\
			& 64 & 6.15/3  & 0.6748(1)  & 0.361(2)  & 0.515(2)  \\
			& 80 & 2.63/2  & 0.6751(2)  & 0.368(4)  & 0.521(4)  \\
			& 96 & 1.62/1  & 0.6748(3)  & 0.362(7)  & 0.516(6)  \\
			${\rm P_2}$   & 32 & 22.21/5 & 0.72532(4) & 0.2991(4) & 0.5003(6) \\
			& 48 & 2.76/4  & 0.72559(7) & 0.3026(9) & 0.505(1)  \\
			& 64 & 2.39/3  & 0.7256(1)  & 0.303(2)  & 0.506(2)  \\
			& 80 & 1.61/2  & 0.7258(2)  & 0.306(3)  & 0.508(4)  \\
			& 96 & 1.47/1  & 0.7258(3)  & 0.307(5)  & 0.510(6)  \\
			${\rm P_3}$ & 24 & 11.66/6 & 0.77102(4) & 0.2727(3) & 0.5059(5) \\
			& 32 & 4.05/5  & 0.77112(5) & 0.2736(4) & 0.5074(8) \\
			& 48 & 0.63/4  & 0.77125(9) & 0.275(1)  & 0.510(2)  \\
			& 64 & 0.63/3  & 0.7713(1)  & 0.275(2)  & 0.510(3)  \\
			& 80 & 0.42/2  & 0.7713(2)  & 0.277(4)  & 0.512(5)  \\
			& 96 & 0.27/1  & 0.7712(3)  & 0.275(7)  & 0.509(8)  \\
			${\rm P_4}$   & 16 & 63.55/7 & 0.80057(2) & 0.2287(1) & 0.4999(3) \\
			& 24 & 12.55/6 & 0.80074(3) & 0.2300(2) & 0.5027(5) \\
			& 32 & 9.48/5  & 0.80078(4) & 0.2305(3) & 0.5035(7) \\
			& 48 & 8.41/4  & 0.80084(7) & 0.2313(8) & 0.505(1)  \\
			& 64 & 2.95/3  & 0.8007(1)  & 0.228(1)  & 0.500(2)  \\
			& 80 & 2.31/2  & 0.8005(2)  & 0.226(3)  & 0.497(4)  \\
			& 96 & 0.38/1  & 0.8008(3)  & 0.232(5)  & 0.505(7)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $q$       & $a$  & $b$   & $\omega$      \\
			\hline
			${\rm P_1}$ & 8  & 7.86/7  & 0.5321(10) & 0.1448(9) & -0.0692(3) & 0.62(2) \\
			& 16 & 1.72/6  & 0.529(2)   & 0.141(1)  & -0.073(2)  & 0.71(4) \\
			& 24 & 1.12/5  & 0.527(2)   & 0.140(2)  & -0.078(7)  & 0.76(8) \\
			& 32 & 0.81/4  & 0.525(4)   & 0.138(3)  & -0.09(3)   & 0.9(2)  \\
			& 48 & 0.53/3  & 0.53(1)    & 0.14(1)   & -0.06(3)   & 0.6(5)  \\
			${\rm P_2}$   & 24 & 11.70/5 & 0.537(7)   & 0.135(8)  & -0.069(5)  & 0.39(7) \\
			& 32 & 10.06/4 & 0.527(7)   & 0.123(7)  & -0.068(4)  & 0.5(1)  \\
			${\rm P_3}$ & 16 & 1.69/6  & 0.516(1)   & 0.1007(6) & -0.147(8)  & 1.08(4) \\
			& 24 & 1.64/5  & 0.516(2)   & 0.1006(9) & -0.15(2)   & 1.10(8) \\
			& 32 & 0.95/4  & 0.513(3)   & 0.099(1)  & -0.2(1)    & 1.3(2)  \\
			& 48 & 0.29/3  & 0.52(1)    & 0.103(8)  & -0.07(8)   & 0.8(6)  \\
			& 64 & 0.18/2  & 0.51(1)    & 0.100(6)  & -0.3(15)   & 1.3(17) \\
			${\rm P_4}$   & 16 & 13.29/6 & 0.514(1)   & 0.0849(6) & -0.088(5)  & 0.98(4) \\
			& 24 & 6.88/5  & 0.511(1)   & 0.0834(7) & -0.12(2)   & 1.16(8) \\
			& 32 & 6.59/4  & 0.512(3)   & 0.084(2)  & -0.10(5)   & 1.1(2) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $q$   & $a$   &$b$  &$\omega$  &$c$    \\
			\hline
			${\rm P_1}$ & 8  & 1.97/6  & 0.533(2) & 0.117(1) & 0.61(5) & 1.86(6) & 0.093(5) \\
			& 16 & 1.19/5  & 0.530(4) & 0.119(4) & 0.4(2)  & 1.6(3)  & 0.08(2)  \\
			& 24 & 1.12/4  & 0.53(1)  & 0.121(9) & 0.3(3)  & 1.5(8)  & 0.07(5)  \\
			${\rm P_2}$   & 8  & 13.50/6 & 0.534(2) & 0.142(2) & 0.51(7) & 1.9(1)  & 0.157(5) \\
			& 16 & 8.42/5  & 0.52(1)  & 0.16(1)  & 0.20(7) & 0.9(4)  & 0.1(1)   \\
			${\rm P_3}$ & 8  & 1.52/6  & 0.522(3) & 0.185(3) & 1.38(7) & 1.73(5) & 0.10(1)  \\
			& 16 & 1.44/5  & 0.521(6) & 0.187(7) & 1.3(4)  & 1.7(2)  & 0.09(3)  \\
			& 24 & 1.27/4  & 0.52(1)  & 0.19(2)  & 0.9(7)  & 1.5(6)  & 0.1(1)   \\
			${\rm P_4}$   & 8  & 12.37/6 & 0.518(2) & 0.231(4) & 1.26(7) & 1.68(5) & 0.11(1)  \\
			& 16 & 7.47/5  & 0.505(9) & 0.25(2)  & 0.74(9) & 1.2(2)  & -0.01(9) \\
			& 24 & 6.89/4  & 0.51(1)  & 0.24(2)  & 1.4(14) & 1.6(6)  & 0.09(8)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$       & $b$    & $\omega$      \\
			\hline
			${\rm P_1}$ & 16 & 57.76/7 & 0.67596(2) & 0.092(1)  & 0.876(5) \\
			& 24 & 17.26/6 & 0.67581(3) & 0.081(2)  & 0.830(9) \\
			& 32 & 8.09/5  & 0.67572(5) & 0.075(3)  & 0.80(1)  \\
			& 48 & 2.67/4  & 0.67556(9) & 0.062(5)  & 0.74(3)  \\
			& 64 & 1.91/3  & 0.6755(1)  & 0.055(9)  & 0.71(5)  \\
			& 80 & 1.12/2  & 0.6756(2)  & 0.07(2)   & 0.78(9)  \\
			& 96 & 0.81/1  & 0.6755(4)  & 0.05(3)   & 0.7(2)   \\
			${\rm P_2}$   & 16 & 11.10/7 & 0.72684(3) & 0.0996(5) & 0.656(2) \\
			& 24 & 10.57/6 & 0.72681(4) & 0.0991(8) & 0.654(3) \\
			& 32 & 7.72/5  & 0.72676(5) & 0.098(1)  & 0.648(5) \\
			& 48 & 7.00/4  & 0.72670(9) & 0.095(3)  & 0.64(1)  \\
			& 64 & 0.96/3  & 0.7264(1)  & 0.086(4)  & 0.60(2)  \\
			& 80 & 0.92/2  & 0.7264(3)  & 0.084(9)  & 0.60(3)  \\
			& 96 & 0.91/1  & 0.7264(4)  & 0.09(2)   & 0.60(5)  \\
			${\rm P_3}$ & 16 & 41.96/7 & 0.77188(1) & 0.222(4)  & 1.345(7) \\
			& 24 & 16.34/6 & 0.77182(2) & 0.178(8)  & 1.27(2)  \\
			& 32 & 3.65/5  & 0.77175(3) & 0.13(1)   & 1.18(3)  \\
			& 48 & 0.41/4  & 0.77168(5) & 0.09(2)   & 1.07(7)  \\
			& 64 & 0.14/3  & 0.77165(9) & 0.07(3)   & 1.0(1)   \\
			& 80 & 0.10/2  & 0.7716(1)  & 0.06(6)   & 1.0(2)   \\
			& 96 & 0.01/1  & 0.7716(3)  & 0.04(7)   & 0.9(4)   \\
			${\rm P_4}$   & 16 & 55.36/7 & 0.80148(1) & 0.133(3)  & 1.247(8) \\
			& 24 & 38.21/6 & 0.80143(2) & 0.111(5)  & 1.19(2)  \\
			& 32 & 13.99/5 & 0.80135(3) & 0.079(6)  & 1.08(3)  \\
			& 48 & 12.32/4 & 0.80130(5) & 0.06(1)   & 1.00(6)  \\
			& 64 & 2.45/3  & 0.8011(1)  & 0.022(7)  & 0.7(1)   \\
			& 80 & 0.92/2  & 0.8008(4)  & 0.011(6)  & 0.5(2)   \\
			& 96 & 0.49/1  & 0.8010(3)  & 0.02(2)   & 0.7(3)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$  & $q'$  &$b$    \\
			\hline
			${\rm P_1}$ & 16 & 17.09/7 & 0.595(2) & 0.4961(7) & -0.154(5)  \\
			& 24 & 15.15/6 & 0.600(4) & 0.495(1)  & -0.166(10) \\
			& 32 & 11.97/5 & 0.590(7) & 0.498(2)  & -0.14(2)   \\
			& 48 & 9.80/4  & 0.57(1)  & 0.502(4)  & -0.09(4)   \\
			& 64 & 3.26/3  & 0.52(2)  & 0.516(6)  & 0.06(7)    \\
			& 80 & 0.34/2  & 0.47(4)  & 0.53(1)   & 0.3(1)     \\
			& 96 & 0.17/1  & 0.45(6)  & 0.54(2)   & 0.3(2)     \\
			${\rm P_2}$   & 16 & 8.82/7  & 0.751(3) & 0.4892(7) & -0.313(6)  \\
			& 24 & 8.46/6  & 0.754(5) & 0.489(1)  & -0.32(1)   \\
			& 32 & 6.85/5  & 0.745(9) & 0.491(2)  & -0.30(2)   \\
			& 48 & 1.89/4  & 0.71(2)  & 0.498(4)  & -0.20(5)   \\
			& 64 & 1.87/3  & 0.71(3)  & 0.497(6)  & -0.22(9)   \\
			& 80 & 1.85/2  & 0.71(5)  & 0.50(1)   & -0.2(2)    \\
			& 96 & 1.40/1  & 0.66(8)  & 0.51(2)   & -0.0(3)    \\
			${\rm P_3}$ & 16 & 43.58/7 & 0.520(3) & 0.5215(9) & 0.237(6)   \\
			& 24 & 10.01/6 & 0.544(5) & 0.514(2)  & 0.18(1)    \\
			& 32 & 9.69/5  & 0.548(9) & 0.513(3)  & 0.17(2)    \\
			& 48 & 9.69/4  & 0.55(2)  & 0.513(5)  & 0.17(5)    \\
			& 64 & 0.46/3  & 0.48(3)  & 0.533(8)  & 0.40(9)    \\
			& 80 & 0.44/2  & 0.47(5)  & 0.53(1)   & 0.4(2)     \\
			& 96 & 0.12/1  & 0.44(7)  & 0.55(2)   & 0.6(3)     \\
			${\rm P_4}$   & 16 & 29.01/7 & 0.680(3) & 0.5088(9) & 0.043(7)   \\
			& 24 & 15.01/6 & 0.699(6) & 0.504(2)  & -0.00(1)   \\
			& 32 & 13.37/5 & 0.71(1)  & 0.502(3)  & -0.03(3)   \\
			& 48 & 12.93/4 & 0.70(2)  & 0.504(5)  & 0.00(6)    \\
			& 64 & 12.90/3 & 0.69(4)  & 0.505(8)  & 0.0(1)     \\
			& 80 & 12.54/2 & 0.73(7)  & 0.50(1)   & -0.1(2)    \\
			& 96 & 4.04/1  & 0.50(8)  & 0.55(2)   & 0.8(3)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$       & $b$    & $\omega$      \\
			\hline
			${\rm P_1}$ & 32 & 12.30/5 & 0.810(4) & -0.748(10) & 0.400(9) \\
			& 48 & 8.33/4  & 0.800(6) & -0.80(3)   & 0.44(2)  \\
			& 64 & 5.59/3  & 0.788(8) & -0.91(8)   & 0.49(4)  \\
			& 80 & 0.60/2  & 0.770(8) & -1.4(3)    & 0.62(7)  \\
			& 96 & 0.19/1  & 0.76(1)  & -1.7(7)    & 0.7(1)   \\
			${\rm P_2}$   & 32 & 17.67/5 & 0.808(3) & -0.74(1)   & 0.47(1)  \\
			& 48 & 6.87/4  & 0.796(4) & -0.87(5)   & 0.54(2)  \\
			& 64 & 2.02/3  & 0.786(5) & -1.1(2)    & 0.62(5)  \\
			& 80 & 1.94/2  & 0.788(9) & -1.0(3)    & 0.60(9)  \\
			& 96 & 1.06/1  & 0.78(1)  & -1.6(9)    & 0.7(2)   \\
			${\rm P_3}$ & 32 & 45.36/5 & 1.36(2)  & -1.121(4)  & 0.230(8) \\
			& 48 & 4.78/4  & 1.24(2)  & -1.20(2)   & 0.32(2)  \\
			& 64 & 1.41/3  & 1.21(2)  & -1.31(8)   & 0.38(3)  \\
			& 80 & 0.18/2  & 1.25(5)  & -1.2(1)    & 0.32(6)  \\
			& 96 & 0.17/1  & 1.24(8)  & -1.2(2)    & 0.3(1)   \\
			${\rm P_4}$   & 32 & 30.99/5 & 1.250(8) & -1.073(8)  & 0.325(9) \\
			& 48 & 4.09/4  & 1.19(1)  & -1.25(5)   & 0.41(2)  \\
			& 64 & 4.09/3  & 1.19(2)  & -1.24(10)  & 0.41(4)  \\
			& 80 & 3.19/2  & 1.22(4)  & -1.1(1)    & 0.36(7)  \\
			& 96 & 0.02/1  & 1.16(3)  & -1.7(6)    & 0.5(1)\\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$       & $b$    & $\omega$      \\
			\hline
			${\rm P_1}$ & 32 & 24.57/5 & 1.03(2) & -0.908(6) & 0.65(4) \\
			& 48 & 12.24/4 & 0.92(2) & -0.96(3)  & 0.93(9) \\
			& 64 & 7.02/3  & 0.86(2) & -1.2(1)   & 1.3(2)  \\
			& 80 & 0.79/2  & 0.80(2) & -2.3(8)   & 2.0(3)  \\
			& 96 & 0.14/1  & 0.79(2) & -3.7(27)  & 2.4(6)  \\
			${\rm P_2}$   & 32 & 32.66/5 & 0.92(1) & -0.82(1)  & 0.93(5) \\
			& 48 & 10.43/4 & 0.85(1) & -1.08(9)  & 1.4(1)  \\
			& 64 & 2.30/3  & 0.82(1) & -1.7(4)   & 1.9(2)  \\
			& 80 & 2.30/2  & 0.82(2) & -1.7(8)   & 1.9(4)  \\
			& 96 & 1.19/1  & 0.80(2) & -3.7(35)  & 2.6(8)  \\
			${\rm P_3}$ & 48 & 6.88/4  & 1.9(2)  & -1.8(1)   & 0.43(7) \\
			& 64 & 0.91/3  & 1.5(1)  & -1.68(4)  & 0.7(2)  \\
			& 80 & 0.17/2  & 1.7(4)  & -1.7(2)   & 0.5(3)  \\
			& 96 & 0.14/1  & 1.6(5)  & -1.66(5)  & 0.6(5)  \\
			${\rm P_4}$   & 32 & 46.61/5 & 2.1(1)  & -1.8(1)   & 0.34(4) \\
			& 48 & 4.48/4  & 1.43(5) & -1.51(3)  & 0.84(9) \\
			& 64 & 4.11/3  & 1.39(7) & -1.6(1)   & 0.9(2)  \\
			& 80 & 3.57/2  & 1.5(2)  & -1.45(8)  & 0.7(3)  \\
			& 96 & 0.04/1  & 1.24(8) & -2.7(16)  & 1.6(6)  \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$       & $l_0$    & $\hat{q}$      \\
			\hline
			${\rm P_1}$ & 32 & 30.56/5 & 0.613(2) & 6.8(3)   & 0.063(2)  \\
			& 48 & 3.39/4  & 0.598(2) & 11.5(10) & 0.049(2)  \\
			& 64 & 2.19/3  & 0.594(4) & 13.8(23) & 0.045(4)  \\
			& 80 & 0.18/2  & 0.61(2)  & 7.6(45)  & 0.06(1)   \\
			& 96 & 0.10/1  & 0.62(4)  & 5.7(75)  & 0.06(3)   \\
			${\rm P_2}$   & 32 & 7.49/5  & 0.651(2) & 7.1(4)   & 0.050(1)  \\
			& 48 & 2.10/4  & 0.643(3) & 9.5(11)  & 0.044(3)  \\
			& 64 & 2.00/3  & 0.645(6) & 8.8(24)  & 0.045(5)  \\
			& 80 & 1.45/2  & 0.638(9) & 12.4(56) & 0.039(8)  \\
			& 96 & 1.08/1  & 0.65(3)  & 7.1(92)  & 0.05(2)   \\
			${\rm P_3}$ & 32 & 17.22/5 & 0.754(1) & 7.2(3)   & 0.0437(9) \\
			& 48 & 8.31/4  & 0.748(2) & 9.5(8)   & 0.039(2)  \\
			& 64 & 5.76/3  & 0.742(3) & 12.1(19) & 0.035(3)  \\
			& 80 & 0.27/2  & 0.732(4) & 20.9(42) & 0.026(3)  \\
			& 96 & 0.14/1  & 0.730(6) & 23.6(84) & 0.025(5)  \\
			${\rm P_4}$   & 32 & 17.33/5 & 0.774(1) & 7.3(3)   & 0.0361(8) \\
			& 48 & 10.95/4 & 0.769(2) & 9.4(9)   & 0.032(2)  \\
			& 64 & 3.77/3  & 0.761(3) & 14.3(21) & 0.026(2)  \\
			& 80 & 1.01/2  & 0.755(3) & 21.3(46) & 0.021(3)  \\
			& 96 & 0.04/1  & 0.76(1)  & 13.2(92) & 0.027(8) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c}
			\hline
			\hline      
			{\rm Parameters}   & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $a$      & $\tilde{q}$      \\
			\hline
			${\rm P_1}$ & 8   & 89646.95/9  & 0.69645(6) & 0.04380(3) \\
			& 16  & 22113.65/8  & 0.68110(8) & 0.03750(4) \\
			& 24  & 6205.57/7   & 0.6704(1)  & 0.03334(5) \\
			& 32  & 2340.91/6   & 0.6635(2)  & 0.03079(6) \\
			& 48  & 566.30/5    & 0.6500(4)  & 0.0261(1)  \\
			& 64  & 162.15/4    & 0.6422(5)  & 0.0234(2)  \\
			& 80  & 22.54/3     & 0.6343(8)  & 0.0208(3)  \\
			& 96  & 6.28/2      & 0.631(1)   & 0.0199(4)  \\
			& 128 & 0.93/1      & 0.627(2)   & 0.0187(6)  \\
			${\rm P_2}$   & 8   & 56517.93/9  & 0.72069(6) & 0.03477(3) \\
			& 16  & 14980.50/8  & 0.70846(8) & 0.02993(3) \\
			& 24  & 4356.30/7   & 0.6999(1)  & 0.02673(5) \\
			& 32  & 1790.05/6   & 0.6945(2)  & 0.02483(6) \\
			& 48  & 351.83/5    & 0.6824(4)  & 0.0208(1)  \\
			& 64  & 87.37/4     & 0.6763(5)  & 0.0188(2)  \\
			& 80  & 27.51/3     & 0.6715(8)  & 0.0174(3)  \\
			& 96  & 6.30/2      & 0.668(1)   & 0.0164(3)  \\
			& 128 & 0.13/1      & 0.664(2)   & 0.0152(6)  \\
			${\rm P_3}$ & 8   & 208791.30/9 & 0.83314(4) & 0.03306(2) \\
			& 16  & 44483.15/8  & 0.81733(6) & 0.02761(2) \\
			& 24  & 11613.20/7  & 0.80762(8) & 0.02440(3) \\
			& 32  & 3702.87/6   & 0.8008(1)  & 0.02228(4) \\
			& 48  & 695.83/5    & 0.7883(2)  & 0.01865(8) \\
			& 64  & 211.78/4    & 0.7822(4)  & 0.0169(1)  \\
			& 80  & 80.33/3     & 0.7765(6)  & 0.0154(2)  \\
			& 96  & 26.34/2     & 0.7721(9)  & 0.0142(2)  \\
			& 128 & 2.28/1      & 0.766(2)   & 0.0126(4)  \\
			${\rm P_4}$   & 8   & 152356.56/9 & 0.84009(4) & 0.02711(1) \\
			& 16  & 33838.30/8  & 0.82727(5) & 0.02274(2) \\
			& 24  & 8348.08/7   & 0.81861(8) & 0.01994(3) \\
			& 32  & 2908.44/6   & 0.8133(1)  & 0.01833(3) \\
			& 48  & 560.63/5    & 0.8029(2)  & 0.01537(7) \\
			& 64  & 201.09/4    & 0.7978(4)  & 0.0140(1)  \\
			& 80  & 66.35/3     & 0.7925(6)  & 0.0126(2)  \\
			& 96  & 12.06/2     & 0.7886(8)  & 0.0115(2)  \\
			& 128 & 0.42/1      & 0.785(1)   & 0.0105(4)  \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c}
			\hline
			\hline 
			 $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $C_1$       & $a_0$        & $a_1$         & $C_2$       & $a_2$          & $a_3$         & $d_1$        & $d_2$        & $n_0$      & $n_1$        \\
			\hline
			8  & 43.85/8 & 2.177(5) & 0.89243(8) & -0.0594(5) & 1.60(3) & -0.00419(5) & -0.00029(7) & 0.0955(8) & -0.175(3)   & 0.224(8) & -0.008(2) \\
			16 & 13.06/5 & 2.22(1)  & 0.8918(1)  & -0.0590(8) & 1.63(6) & -0.00414(9) & -0.0004(1)  & 0.085(2)  & -0.10(1)    & 0.23(2)  & -0.006(3) \\
			32 & 0.50/2  & 2.32(4)  & 0.8906(5)  & -0.060(3)  & 1.5(2)  & -0.0043(3)  & -0.0002(3)  & 0.05(1)   & 0.4(2)      & 0.20(6)  & -0.01(1)  \\
			8  & 60.37/9 & 2.173(5) & 0.89250(8) & -0.0578(2) & 1.72(2) & -0.00408(4) & -0.00053(4) & 0.0959(8) & -0.175(3)   & 0.255(4) & -        \\
			16 & 17.08/6 & 2.22(1)  & 0.8918(1)  & -0.0574(2) & 1.75(2) & -0.00399(5) & -0.00054(4) & 0.085(2)  & -0.10(1)    & 0.264(5) & -        \\
			32 & 1.39/3  & 2.32(4)  & 0.8905(5)  & -0.0575(3) & 1.74(2) & -0.00401(6) & -0.00050(4) & 0.05(1)   & 0.4(2)      & 0.264(6) & -        \\
			64 & 0.00/0  & -2.3(21) & 0.97(6)    & -0.06(1)   & 2.1(5)  & -0.0037(7)  & -0.001(2)   & 6.0(67)   & -103.1(538) & 0.1(3)   & -       \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
			\hline
			\hline 
			$W$                    & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $C_1$       & $a_0$        & $a_1$         & $C_2$       & $a_2$          & $a_3$         & $d_1$        & $d_2$        & $n_0$      & $n_1$        \\
			\hline
			0.8 & 8  & 20.02/14 & 4.72(4)  & 0.7753(4) & -0.0515(7) & 2.07(7)  & -0.0033(2) & -0.0006(1) & 0.067(2)  & -0.096(9) & 0.23(2) & -0.000(3) \\
			& 16 & 16.40/10 & 4.61(10) & 0.7764(9) & -0.0509(9) & 2.14(10) & -0.0033(3) & -0.0006(1) & 0.079(10) & -0.18(7)  & 0.25(3) & 0.007(8)  \\
			& 32 & 9.27/6   & 4.6(3)   & 0.776(3)  & -0.048(2)  & 2.5(2)   & -0.0031(3) & -0.0004(1) & 0.08(5)   & -0.3(7)   & 0.37(8) & 0.02(1)   \\
			& 8  & 20.02/15 & 4.72(4)  & 0.7753(4) & -0.0515(6) & 2.07(6)  & -0.0033(2) & -0.0006(1) & 0.067(2)  & -0.096(9) & 0.23(2) & -         \\
			& 16 & 17.04/11 & 4.62(10) & 0.7762(9) & -0.0513(8) & 2.10(8)  & -0.0032(2) & -0.0006(1) & 0.078(10) & -0.17(7)  & 0.24(2) & -         \\
			& 32 & 12.71/7  & 4.6(3)   & 0.777(3)  & -0.051(1)  & 2.2(1)   & -0.0031(3) & -0.0005(1) & 0.09(5)   & -0.3(7)   & 0.26(5) & -         \\
			1.5 & 8  & 20.33/14 & 4.65(4)  & 0.7759(4) & -0.0504(7) & 2.26(7)  & -0.0032(2) & -0.0005(1) & 0.116(2)  & -0.175(9) & 0.31(2) & 0.011(7)  \\
			& 16 & 14.53/10 & 4.52(9)  & 0.7773(9) & -0.0496(9) & 2.36(10) & -0.0032(2) & -0.0004(1) & 0.131(9)  & -0.28(6)  & 0.34(3) & 0.018(8)  \\
			& 32 & 11.64/6  & 4.5(3)   & 0.777(3)  & -0.048(2)  & 2.6(2)   & -0.0030(3) & -0.0003(1) & 0.13(5)   & -0.3(7)   & 0.43(8) & 0.03(1) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
			\hline
			\hline 					
			$W$ & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$       & $C_1$       & $a_0$        & $d_1$       & $d_2$       \\
			\hline
			0.8 & 8  & 0.14/1 & 0.250(2) & 4.8(16) & 0.77(2)   & 0.06(3)  & -0.07(6) \\
			& 8  & 0.14/2 & 1/4     & 4.75(7) & 0.7750(7) & 0.063(4) & -0.08(2) \\
			& 16 & 0.11/1 & 1/4     & 4.7(2)  & 0.775(2)  & 0.07(2)  & -0.1(1)  \\
			1.5 & 8  & 0.05/1 & 0.249(2) & 5.0(16) & 0.77(2)   & 0.11(3)  & -0.16(6) \\
			& 8  & 0.13/2 & 1/4     & 4.61(6) & 0.7764(7) & 0.119(4) & -0.18(2) \\
			& 16 & 0.08/1 & 1/4     & 4.6(2)  & 0.777(2)  & 0.12(2)  & -0.2(1) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline 					
			Parameters  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a$        & $b$       & $\omega$       \\
			\hline
			${\rm P_1}$         & 8      & 3.27/2                    & 0.13396(5) & 0.9387(2) & 0.076(8) & 1.50(7) \\
			& 16     & 2.53/1                    & 0.1339(1)  & 0.9382(8) & 0.04(2)  & 1.2(3)  \\
			${\rm P_2}$         & 8      & 1.64/2                    & 0.09293(3) & 0.9567(1) & 0.06(1)  & 1.8(1)  \\
			& 16     & 0.78/1                    & 0.0929(1)  & 0.9563(6) & 0.01(2)  & 1.2(6)  \\
			${\rm P_3}$         & 8      & 1.49/2                    & 0.13401(5) & 0.9390(2) & 0.086(6) & 1.40(5) \\
			& 16     & 1.35/1                    & 0.1341(1)  & 0.9392(6) & 0.10(5)  & 1.5(2)  \\
			${\rm P_4}$         & 8      & 1.42/2                    & 0.09292(3) & 0.9567(1) & 0.054(8) & 1.62(9) \\
			& 16     & 0.00/1                    & 0.0928(1)  & 0.9562(7) & 0.02(1)  & 1.1(4) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c}
			\hline
			\hline 
			$W$                    & $L_{\rm min}$ & $\chi^2/{\rm DOF}$   & $C_1$       & $a_0$        & $a_1$         & $C_2$       & $a_2$          & $a_3$         & $d_1$        & $d_2$        & $n_0$      & $n_1$        \\
			\hline
			0.8 & 8  & 26.28/14 & 7.4(3)   & 0.495(2) & -0.035(2) & 2.6(3)  & -0.0021(6)  & -0.0004(3) & 0.037(6) & -0.21(2)  & 0.14(5) & 0.01(2)  \\
			& 16 & 22.66/10 & 6.5(7)   & 0.500(4) & -0.034(3) & 2.7(4)  & -0.0022(6)  & -0.0003(2) & 0.08(3)  & -0.5(2)   & 0.17(9) & 0.02(2)  \\
			& 32 & 12.91/6  & 16.3(83) & 0.46(2)  & -0.039(7) & 1.4(9)  & -0.003(2)   & -0.0007(9) & -0.3(1)  & 4.9(20)   & -0.1(2) & -0.01(5) \\
			& 8  & 26.40/15 & 7.4(3)   & 0.495(1) & -0.035(2) & 2.5(2)  & -0.0020(4)  & -0.0004(3) & 0.037(6) & -0.21(2)  & 0.13(5) & -        \\
			& 16 & 23.21/11 & 6.5(7)   & 0.499(4) & -0.035(2) & 2.5(3)  & -0.0019(6)  & -0.0004(3) & 0.07(3)  & -0.5(2)   & 0.14(7) & -        \\
			& 32 & 13.00/7  & 16.3(83) & 0.46(2)  & -0.038(4) & 1.6(5)  & -0.003(2)   & -0.0005(6) & -0.3(1)  & 4.9(20)   & -0.1(1) & -        \\
			& 64 & 0.67/3   & -3.6(1)  & 0.598(5) & -0.037(7) & 0.2(8)  & -0.012(10)  & -0.008(7)  & 7.9(2)   & 38.8(839) & -1.4(3) & -        \\
			1.5 & 8  & 15.33/14 & 7.3(2)   & 0.559(1) & -0.037(1) & 3.0(2)  & -0.0024(4)  & -0.0001(1) & 0.107(5) & -0.21(2)  & 0.30(5) & 0.03(1)  \\
			& 16 & 12.78/10 & 7.0(5)   & 0.560(3) & -0.035(2) & 3.3(4)  & -0.0023(4)  & -0.0001(1) & 0.12(2)  & -0.3(2)   & 0.36(9) & 0.04(2)  \\
			& 32 & 3.33/6   & 8.1(23)  & 0.55(1)  & -0.034(4) & 3.5(10) & -0.0026(8)  & -0.0001(1) & 0.0(1)   & 0.9(19)   & 0.4(2)  & 0.07(2)  \\
			& 8  & 16.02/15 & 7.2(2)   & 0.559(1) & -0.037(1) & 2.9(2)  & -0.0026(3)  & -          & 0.107(5) & -0.21(2)  & 0.29(5) & 0.04(1)  \\
			& 16 & 13.65/11 & 7.0(5)   & 0.560(3) & -0.036(2) & 3.2(3)  & -0.0026(4)  & -          & 0.12(2)  & -0.3(2)   & 0.33(8) & 0.05(2)  \\
			& 32 & 4.88/7   & 7.9(23)  & 0.56(1)  & -0.035(5) & 3.3(10) & -0.0030(10) & -          & 0.0(1)   & 0.9(19)   & 0.3(2)  & 0.08(2) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
			\hline
			\hline 					
			$W$ & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$       & $C_1$       & $a_0$        & $d_1$       & $d_2$       \\
			\hline
			0.8 & 16 & 0.00/0 & 0.271(7)  & -2.1(4)  & 0.65(3)  & 1.12(9) & 4.9(106) \\
			& 16 & 0.20/1 & 0.2676(8) & -1.81(5) & 0.634(2) & 1.06(8) & -        \\
			& 32 & 0.77/1 & 1/4      & 5.4(8)   & 0.505(5) & 0.09(3) & -        \\
			1.5 & 8  & 1.91/1 & 0.255(6)  & 2.8(33)  & 0.61(5)  & 0.2(1)  & -0.4(2)  \\
			& 8  & 2.43/2 & 1/4      & 6.7(3)   & 0.562(2) & 0.12(1) & -0.27(4) \\
			& 16 & 2.29/1 & 1/4      & 7.1(11)  & 0.560(6) & 0.11(5) & -0.1(3) \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c}
			\hline
			\hline 					
			Parameters  & $L_{\rm min}$ & $\chi^2/{\rm DOF}$ & $\eta$        & $a$        & $b$       & $\omega$       \\
			\hline
			${\rm P_1}$ & 8  & 2.41/2 & 0.1342(5)  & 0.681(2)   & -0.04(1)  & 1.1(2)  \\
			& 16 & 1.10/1 & 0.14(3)    & 0.7(3)     & -0.1(3)   & 0.2(7)  \\
			& 8  & 2.62/3 & 0.1344(2)  & 0.6819(4)  & -0.039(2) & 1       \\
			& 16 & 2.15/2 & 0.1342(3)  & 0.6815(8)  & -0.036(5) & 1       \\
			& 32 & 0.60/1 & 0.1351(7)  & 0.684(3)   & -0.07(3)  & 1       \\
			${\rm P_2}$ & 8  & 0.43/2 & 0.0933(4)  & 0.726(1)   & -0.08(1)  & 1.2(1)  \\
			& 16 & 0.32/1 & 0.094(2)   & 0.728(7)   & -0.05(5)  & 0.9(7)  \\
			& 8  & 2.29/3 & 0.0939(1)  & 0.7284(4)  & -0.064(2) & 1       \\
			& 16 & 0.32/2 & 0.0936(3)  & 0.7274(8)  & -0.057(5) & 1       \\
			& 32 & 0.32/1 & 0.0936(7)  & 0.727(3)   & -0.06(3)  & 1       \\
			${\rm P_3}$ & 8  & 0.18/2 & 0.1339(3)  & 0.7581(10) & 0.04(1)   & 1.2(3)  \\
			& 16 & 0.03/1 & 0.1341(4)  & 0.759(2)   & 0.2(8)    & 1.9(22) \\
			& 8  & 1.18/3 & 0.1336(1)  & 0.7569(3)  & 0.026(2)  & 1       \\
			& 16 & 0.35/2 & 0.1337(2)  & 0.7574(6)  & 0.023(4)  & 1       \\
			& 32 & 0.02/1 & 0.1340(5)  & 0.758(2)   & 0.01(2)   & 1       \\
			& 32 & 0.45/2 & 0.13432(9) & 0.7596(3)  & -        & -      \\
			& 64 & 0.05/1 & 0.1342(2)  & 0.7591(8)  & -        & -      \\
			${\rm P_4}$ & 8  & 0.49/3 & 0.09289(9) & 0.8017(3)  & 0.000(1)  & 1       \\
			& 16 & 0.45/2 & 0.0929(2)  & 0.8018(5)  & -0.001(3) & 1       \\
			& 32 & 0.42/1 & 0.0930(4)  & 0.802(2)   & -0.00(2)  & 1       \\
			& 8  & 0.49/4 & 0.09289(3) & 0.80172(8) & -        & -      \\
			& 16 & 0.48/3 & 0.09289(4) & 0.8017(1)  & -        & -      \\
			& 32 & 0.46/2 & 0.09290(8) & 0.8017(2)  & -        & -      \\
			& 64 & 0.45/1 & 0.0929(2)  & 0.8018(7)  & -        & - \\
			\hline
			\hline
		\end{tabular}
